An Improved Integrality Gap for the Calinescu-Karloff-Rabani Relaxation for Multiway Cut

We construct an improved integrality gap instance for the Calinescu-Karloff-Rabani LP relaxation of the Multiway Cut problem. In particular, for $k \geqslant 3$ terminals, our instance has an integrality ratio of $6 / (5 + \frac{1}{k - 1}) - \varepsilon$, for every constant $\varepsilon > 0$. For every $k \geqslant 4$, our result improves upon a long-standing lower bound of $8 / (7 + \frac{1}{k - 1})$ by Freund and Karloff (2000). Due to Manokaran et al.'s result (2008), our integrality gap also implies Unique Games hardness of approximating Multiway Cut of the same ratio.

==> 2-corner.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.3333333333, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [color=black] (3.3333333333, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-3.3333333333, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (2.5000000000, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (0.8333333333, -1.4433756730);
\draw [color=black] (2.5000000000, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (0.8333333333, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-4.1666666667, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (1.6666666667, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.6666666667, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.8333333333, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (0.8333333333, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.0000000000, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (0.0000000000, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.1000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 3.8490017946) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 4.8112522432) circle [radius=0.1000000000];
\draw [color=black, line width=4] (0.0000000000, -5.7735026919) -- (0.8333333333, -2.4056261216);
\draw [color=black, line width=4] (0.8333333333, -2.4056261216) -- (1.6666666667, -1.9245008973);
\draw [color=black, line width=4] (1.6666666667, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black, line width=4] (1.6666666667, -0.9622504486) -- (0.8333333333, -0.4811252243);
\draw [color=black, line width=4] (0.8333333333, -0.4811252243) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (5.0000000000, 2.8867513459) -- (2.5000000000, 0.4811252243);
\draw [color=black, line width=4] (2.5000000000, 0.4811252243) -- (1.6666666667, 0.9622504486);
\draw [color=black, line width=4] (1.6666666667, 0.9622504486) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (0.0000000000, -5.7735026919) -- (-2.5000000000, -2.4056261216);
\draw [color=black, line width=4] (-2.5000000000, -2.4056261216) -- (-3.3333333333, -1.9245008973);
\draw [color=black, line width=4] (-3.3333333333, -1.9245008973) -- (-3.3333333333, -0.9622504486);
\draw [color=black, line width=4] (-5.0000000000, 2.8867513459) -- (-3.3333333333, -0.9622504486);
\end{tikzpicture}


==> 3-corner.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.3333333333, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [color=black] (3.3333333333, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-3.3333333333, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (2.5000000000, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (0.8333333333, -1.4433756730);
\draw [color=black] (2.5000000000, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (0.8333333333, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-4.1666666667, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (1.6666666667, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.6666666667, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.8333333333, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (0.8333333333, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.0000000000, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (0.0000000000, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.1000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 3.8490017946) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 4.8112522432) circle [radius=0.1000000000];
\draw [color=black, line width=4] (0.0000000000, -5.7735026919) -- (0.8333333333, -2.4056261216);
\draw [color=black, line width=4] (0.8333333333, -2.4056261216) -- (1.6666666667, -1.9245008973);
\draw [color=black, line width=4] (1.6666666667, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black, line width=4] (1.6666666667, -0.9622504486) -- (0.8333333333, -0.4811252243);
\draw [color=black, line width=4] (0.8333333333, -0.4811252243) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (5.0000000000, 2.8867513459) -- (2.5000000000, 0.4811252243);
\draw [color=black, line width=4] (2.5000000000, 0.4811252243) -- (1.6666666667, 0.9622504486);
\draw [color=black, line width=4] (1.6666666667, 0.9622504486) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (0.0000000000, -5.7735026919) -- (-2.5000000000, -2.4056261216);
\draw [color=black, line width=4] (-2.5000000000, -2.4056261216) -- (-3.3333333333, -1.9245008973);
\draw [color=black, line width=4] (-3.3333333333, -1.9245008973) -- (-3.3333333333, -0.9622504486);
\draw [color=black, line width=4] (-5.0000000000, 2.8867513459) -- (-3.3333333333, -0.9622504486);
\draw [color=black, line width=4] (-5.0000000000, 2.8867513459) -- (-0.8333333333, 3.3678765703);
\draw [color=black, line width=4] (-0.8333333333, 3.3678765703) -- (-0.8333333333, 2.4056261216);
\draw [color=black, line width=4] (-0.8333333333, 2.4056261216) -- (0.0000000000, 1.9245008973);
\draw [color=black, line width=4] (0.0000000000, 1.9245008973) -- (0.8333333333, 2.4056261216);
\draw [color=black, line width=4] (0.8333333333, 2.4056261216) -- (0.8333333333, 3.3678765703);
\draw [color=black, line width=4] (5.0000000000, 2.8867513459) -- (0.8333333333, 3.3678765703);
\end{tikzpicture}


==> ball.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.3333333333, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [color=black] (3.3333333333, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-3.3333333333, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (2.5000000000, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (0.8333333333, -1.4433756730);
\draw [color=black] (2.5000000000, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (0.8333333333, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-4.1666666667, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (1.6666666667, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.6666666667, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.8333333333, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (0.8333333333, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.0000000000, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (0.0000000000, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.1000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 3.8490017946) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 4.8112522432) circle [radius=0.1000000000];
\draw [color=black, line width=4] (0.0000000000, -5.7735026919) -- (0.8333333333, -2.4056261216);
\draw [color=black, line width=4] (0.8333333333, -2.4056261216) -- (1.6666666667, -1.9245008973);
\draw [color=black, line width=4] (1.6666666667, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black, line width=4] (1.6666666667, -0.9622504486) -- (0.8333333333, -0.4811252243);
\draw [color=black, line width=4] (0.8333333333, -0.4811252243) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (5.0000000000, 2.8867513459) -- (2.5000000000, 0.4811252243);
\draw [color=black, line width=4] (2.5000000000, 0.4811252243) -- (1.6666666667, 0.9622504486);
\draw [color=black, line width=4] (1.6666666667, 0.9622504486) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (-5.0000000000, 2.8867513459) -- (-2.5000000000, 0.4811252243);
\draw [color=black, line width=4] (-2.5000000000, 0.4811252243) -- (-1.6666666667, 0.9622504486);
\draw [color=black, line width=4] (-1.6666666667, 0.9622504486) -- (-0.8333333333, 0.4811252243);
\draw [color=black, line width=4] (-0.8333333333, 0.4811252243) -- (0.0000000000, 0.9622504486);
\draw [color=black, line width=4] (0.0000000000, 0.9622504486) -- (0.8333333333, 0.4811252243);
\end{tikzpicture}


==> dual.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.3333333333, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [color=black] (3.3333333333, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-3.3333333333, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (2.5000000000, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (0.8333333333, -1.4433756730);
\draw [color=black] (2.5000000000, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (0.8333333333, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-4.1666666667, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (1.6666666667, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.6666666667, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.8333333333, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (0.8333333333, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.0000000000, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (0.0000000000, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\node at (-0.75,6.37972047455) {\Huge $e^1$};
\node at (-5.15,-3.83937929011) {\Huge $e^2$};
\node at (5.9,-2.54034118443) {\Huge $e^3$};
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.1000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.1000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-4.1666666667, -2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -1.9245008973) circle [radius=0.1000000000];
\draw[fill] (3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-3.3333333333, -0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, -0.4811252243) circle [radius=0.1000000000];
\draw[fill] (2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (-2.5000000000, 0.4811252243) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 0.9622504486) circle [radius=0.1000000000];
\draw[fill] (1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (-1.6666666667, 1.9245008973) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 2.4056261216) circle [radius=0.1000000000];
\draw[fill] (0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (-0.8333333333, 3.3678765703) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 3.8490017946) circle [radius=0.1000000000];
\draw[fill] (0.0000000000, 4.8112522432) circle [radius=0.1000000000];
\draw [color=black, line width=2] (4.1666666667, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (4.1666666667, -2.4056261216) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (2.5000000000, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (4.1666666667, -2.4056261216) -- (3.3333333333, -1.9245008973);
\draw [color=black, line width=2] (2.5000000000, -2.4056261216) -- (3.3333333333, -1.9245008973);
\draw [color=black, line width=2] (0.8333333333, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (2.5000000000, -2.4056261216) -- (1.6666666667, -1.9245008973);
\draw [color=black, line width=2] (0.8333333333, -2.4056261216) -- (1.6666666667, -1.9245008973);
\draw [color=black, line width=2] (-0.8333333333, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (0.8333333333, -2.4056261216) -- (0.0000000000, -1.9245008973);
\draw [color=black, line width=2] (-0.8333333333, -2.4056261216) -- (0.0000000000, -1.9245008973);
\draw [color=black, line width=2] (-2.5000000000, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (-0.8333333333, -2.4056261216) -- (-1.6666666667, -1.9245008973);
\draw [color=black, line width=2] (-2.5000000000, -2.4056261216) -- (-1.6666666667, -1.9245008973);
\draw [color=black, line width=2] (-4.1666666667, -2.4056261216) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=2] (-2.5000000000, -2.4056261216) -- (-3.3333333333, -1.9245008973);
\draw [color=black, line width=2] (-4.1666666667, -2.4056261216) -- (-3.3333333333, -1.9245008973);
\draw [color=black, line width=2] (-4.1666666667, -2.4056261216) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (3.3333333333, -1.9245008973) -- (3.3333333333, -0.9622504486);
\draw [color=black, line width=2] (3.3333333333, -0.9622504486) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (1.6666666667, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black, line width=2] (3.3333333333, -0.9622504486) -- (2.5000000000, -0.4811252243);
\draw [color=black, line width=2] (1.6666666667, -0.9622504486) -- (2.5000000000, -0.4811252243);
\draw [color=black, line width=2] (0.0000000000, -1.9245008973) -- (0.0000000000, -0.9622504486);
\draw [color=black, line width=2] (1.6666666667, -0.9622504486) -- (0.8333333333, -0.4811252243);
\draw [color=black, line width=2] (0.0000000000, -0.9622504486) -- (0.8333333333, -0.4811252243);
\draw [color=black, line width=2] (-1.6666666667, -1.9245008973) -- (-1.6666666667, -0.9622504486);
\draw [color=black, line width=2] (0.0000000000, -0.9622504486) -- (-0.8333333333, -0.4811252243);
\draw [color=black, line width=2] (-1.6666666667, -0.9622504486) -- (-0.8333333333, -0.4811252243);
\draw [color=black, line width=2] (-3.3333333333, -1.9245008973) -- (-3.3333333333, -0.9622504486);
\draw [color=black, line width=2] (-1.6666666667, -0.9622504486) -- (-2.5000000000, -0.4811252243);
\draw [color=black, line width=2] (-3.3333333333, -0.9622504486) -- (-2.5000000000, -0.4811252243);
\draw [color=black, line width=2] (-3.3333333333, -0.9622504486) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (2.5000000000, -0.4811252243) -- (2.5000000000, 0.4811252243);
\draw [color=black, line width=2] (2.5000000000, 0.4811252243) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (0.8333333333, -0.4811252243) -- (0.8333333333, 0.4811252243);
\draw [color=black, line width=2] (2.5000000000, 0.4811252243) -- (1.6666666667, 0.9622504486);
\draw [color=black, line width=2] (0.8333333333, 0.4811252243) -- (1.6666666667, 0.9622504486);
\draw [color=black, line width=2] (-0.8333333333, -0.4811252243) -- (-0.8333333333, 0.4811252243);
\draw [color=black, line width=2] (0.8333333333, 0.4811252243) -- (0.0000000000, 0.9622504486);
\draw [color=black, line width=2] (-0.8333333333, 0.4811252243) -- (0.0000000000, 0.9622504486);
\draw [color=black, line width=2] (-2.5000000000, -0.4811252243) -- (-2.5000000000, 0.4811252243);
\draw [color=black, line width=2] (-0.8333333333, 0.4811252243) -- (-1.6666666667, 0.9622504486);
\draw [color=black, line width=2] (-2.5000000000, 0.4811252243) -- (-1.6666666667, 0.9622504486);
\draw [color=black, line width=2] (-2.5000000000, 0.4811252243) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (1.6666666667, 0.9622504486) -- (1.6666666667, 1.9245008973);
\draw [color=black, line width=2] (1.6666666667, 1.9245008973) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (0.0000000000, 0.9622504486) -- (0.0000000000, 1.9245008973);
\draw [color=black, line width=2] (1.6666666667, 1.9245008973) -- (0.8333333333, 2.4056261216);
\draw [color=black, line width=2] (0.0000000000, 1.9245008973) -- (0.8333333333, 2.4056261216);
\draw [color=black, line width=2] (-1.6666666667, 0.9622504486) -- (-1.6666666667, 1.9245008973);
\draw [color=black, line width=2] (0.0000000000, 1.9245008973) -- (-0.8333333333, 2.4056261216);
\draw [color=black, line width=2] (-1.6666666667, 1.9245008973) -- (-0.8333333333, 2.4056261216);
\draw [color=black, line width=2] (-1.6666666667, 1.9245008973) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (0.8333333333, 2.4056261216) -- (0.8333333333, 3.3678765703);
\draw [color=black, line width=2] (0.8333333333, 3.3678765703) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (-0.8333333333, 2.4056261216) -- (-0.8333333333, 3.3678765703);
\draw [color=black, line width=2] (0.8333333333, 3.3678765703) -- (0.0000000000, 3.8490017946);
\draw [color=black, line width=2] (-0.8333333333, 3.3678765703) -- (0.0000000000, 3.8490017946);
\draw [color=black, line width=2] (-0.8333333333, 3.3678765703) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (0.0000000000, 3.8490017946) -- (0.0000000000, 4.8112522432);
\draw [color=black, line width=2] (0.0000000000, 4.8112522432) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=2] (0.0000000000, 4.8112522432) -- (-5.0000000000, 2.8867513459);
\end{tikzpicture}


==> fk-ball-1.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.2000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (-2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, -0.0000000000) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, 2.8867513459) circle [radius=0.2000000000];
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (0.0000000000, -0.0000000000);
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (2.5000000000, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black, line width=4] (2.5000000000, -1.4433756730) -- (0.0000000000, -5.7735026919);
\end{tikzpicture}


==> fk-ball-2.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.2000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (-2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, -0.0000000000) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, 2.8867513459) circle [radius=0.2000000000];
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (0.0000000000, -0.0000000000);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (0.0000000000, -5.7735026919);
\end{tikzpicture}


==> fk-corner.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\draw[fill] (0.0000000000, -5.7735026919) circle [radius=0.2000000000];
\node at (0.0,-6.81273317644) {\Huge $O_1$};
\draw[fill] (5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (5.9,3.40636658822) {\Huge $O_2$};
\draw[fill] (-5.0000000000, 2.8867513459) circle [radius=0.2000000000];
\node at (-5.9,3.40636658822) {\Huge $O_3$};
\draw[fill] (2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (-2.5000000000, -1.4433756730) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, -0.0000000000) circle [radius=0.2000000000];
\draw[fill] (0.0000000000, 2.8867513459) circle [radius=0.2000000000];
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (0.0000000000, 2.8867513459) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=4] (-2.5000000000, -1.4433756730) -- (-5.0000000000, 2.8867513459);
\draw [color=black, line width=4] (2.5000000000, -1.4433756730) -- (0.0000000000, -5.7735026919);
\draw [color=black, line width=4] (2.5000000000, -1.4433756730) -- (5.0000000000, 2.8867513459);
\end{tikzpicture}


==> fk-gap.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (2.5000000000, 1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (0.0000000000, 5.7735026919);
\node at (0.0,6.81273317644) {\Huge $e^1$};
\node at (-5.9,-3.40636658822) {\Huge $e^2$};
\node at (5.9,-3.40636658822) {\Huge $e^3$};
\node at (2.5,-3.92598183049) {\Huge 1/6};
\node at (4.65,-0.202072594216) {\Huge 1/6};
\node at (-2.5,-3.92598183049) {\Huge 1/6};
\node at (2.15,-1.24130307876) {\Huge 1/4};
\node at (-2.15,-1.24130307876) {\Huge 1/4};
\node at (-4.65,-0.202072594216) {\Huge 1/6};
\node at (0.0,2.48260615752) {\Huge 1/4};
\node at (2.15,4.12805442471) {\Huge 1/6};
\node at (-2.15,4.12805442471) {\Huge 1/6};
\end{tikzpicture}


==> gap.tikz <==
\begin{tikzpicture}
\path [fill=lightgray] (1.6666666667, -2.8867513459) -- (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -2.8867513459);
\path [fill=lightgray] (1.6666666667, -2.8867513459) -- (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -2.8867513459);
\path [fill=lightgray] (0.5555555556, -2.8867513459) -- (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -2.8867513459);
\path [fill=lightgray] (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -2.8867513459);
\path [fill=lightgray] (-0.5555555556, -2.8867513459) -- (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -2.8867513459);
\path [fill=lightgray] (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -2.8867513459);
\path [fill=lightgray] (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973) -- (-1.6666666667, -2.8867513459);
\path [fill=lightgray] (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -1.9245008973);
\path [fill=lightgray] (2.2222222222, -1.9245008973) -- (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -1.9245008973);
\path [fill=lightgray] (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -1.9245008973);
\path [fill=lightgray] (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -1.9245008973);
\path [fill=lightgray] (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -1.9245008973);
\path [fill=lightgray] (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -1.9245008973);
\path [fill=lightgray] (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -1.9245008973);
\path [fill=lightgray] (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -1.9245008973);
\path [fill=lightgray] (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486) -- (-2.2222222222, -1.9245008973);
\path [fill=lightgray] (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000) -- (2.7777777778, -0.9622504486);
\path [fill=lightgray] (2.7777777778, -0.9622504486) -- (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000) -- (2.7777777778, -0.9622504486);
\path [fill=lightgray] (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000) -- (1.6666666667, -0.9622504486);
\path [fill=lightgray] (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000) -- (1.6666666667, -0.9622504486);
\path [fill=lightgray] (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000) -- (0.5555555556, -0.9622504486);
\path [fill=lightgray] (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000) -- (0.5555555556, -0.9622504486);
\path [fill=lightgray] (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, -0.9622504486);
\path [fill=lightgray] (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, -0.9622504486);
\path [fill=lightgray] (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, -0.9622504486);
\path [fill=lightgray] (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, -0.9622504486);
\path [fill=lightgray] (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000) -- (-2.7777777778, -0.9622504486);
\path [fill=lightgray] (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486) -- (3.3333333333, -0.0000000000);
\path [fill=lightgray] (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486) -- (2.2222222222, -0.0000000000);
\path [fill=lightgray] (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486) -- (2.2222222222, -0.0000000000);
\path [fill=lightgray] (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486) -- (1.1111111111, -0.0000000000);
\path [fill=lightgray] (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486) -- (1.1111111111, -0.0000000000);
\path [fill=lightgray] (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, -0.0000000000);
\path [fill=lightgray] (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, -0.0000000000);
\path [fill=lightgray] (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, -0.0000000000);
\path [fill=lightgray] (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, -0.0000000000);
\path [fill=lightgray] (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, -0.0000000000);
\path [fill=lightgray] (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, -0.0000000000);
\path [fill=lightgray] (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973) -- (2.7777777778, 0.9622504486);
\path [fill=lightgray] (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 0.9622504486);
\path [fill=lightgray] (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 0.9622504486);
\path [fill=lightgray] (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 0.9622504486);
\path [fill=lightgray] (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 0.9622504486);
\path [fill=lightgray] (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 0.9622504486);
\path [fill=lightgray] (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 0.9622504486);
\path [fill=lightgray] (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 0.9622504486);
\path [fill=lightgray] (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 0.9622504486);
\path [fill=lightgray] (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459) -- (2.2222222222, 1.9245008973);
\path [fill=lightgray] (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459) -- (1.1111111111, 1.9245008973);
\path [fill=lightgray] (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459) -- (0.5555555556, 2.8867513459) -- (1.1111111111, 1.9245008973);
\path [fill=lightgray] (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459) -- (0.0000000000, 1.9245008973);
\path [fill=lightgray] (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459) -- (-0.5555555556, 2.8867513459) -- (0.0000000000, 1.9245008973);
\path [fill=lightgray] (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 2.8867513459) -- (-1.1111111111, 1.9245008973);
\path [fill=lightgray] (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459) -- (-1.6666666667, 2.8867513459) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.8888888889, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.4444444444, -1.9245008973);
\draw [color=black] (3.8888888889, -2.8867513459) -- (2.7777777778, -2.8867513459);
\draw [dashed] (3.8888888889, -2.8867513459) -- (4.4444444444, -1.9245008973);
\draw [color=black] (3.8888888889, -2.8867513459) -- (3.3333333333, -1.9245008973);
\draw [color=black] (2.7777777778, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [dashed] (2.7777777778, -2.8867513459) -- (3.3333333333, -1.9245008973);
\draw [color=black] (2.7777777778, -2.8867513459) -- (2.2222222222, -1.9245008973);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.5555555556, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.2222222222, -1.9245008973);
\draw [color=black] (1.6666666667, -2.8867513459) -- (1.1111111111, -1.9245008973);
\draw [color=black] (0.5555555556, -2.8867513459) -- (-0.5555555556, -2.8867513459);
\draw [color=black] (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973);
\draw [color=black] (0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.7777777778, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.2222222222, -1.9245008973);
\draw [color=black] (-2.7777777778, -2.8867513459) -- (-3.8888888889, -2.8867513459);
\draw [color=black] (-2.7777777778, -2.8867513459) -- (-2.2222222222, -1.9245008973);
\draw [dashed] (-2.7777777778, -2.8867513459) -- (-3.3333333333, -1.9245008973);
\draw [color=black] (-3.8888888889, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.8888888889, -2.8867513459) -- (-3.3333333333, -1.9245008973);
\draw [dashed] (-3.8888888889, -2.8867513459) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (4.4444444444, -1.9245008973) -- (3.3333333333, -1.9245008973);
\draw [color=black] (4.4444444444, -1.9245008973) -- (3.8888888889, -0.9622504486);
\draw [color=black] (3.3333333333, -1.9245008973) -- (2.2222222222, -1.9245008973);
\draw [dashed] (3.3333333333, -1.9245008973) -- (3.8888888889, -0.9622504486);
\draw [color=black] (3.3333333333, -1.9245008973) -- (2.7777777778, -0.9622504486);
\draw [color=black] (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973);
\draw [color=black] (2.2222222222, -1.9245008973) -- (2.7777777778, -0.9622504486);
\draw [color=black] (2.2222222222, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black] (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973);
\draw [color=black] (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black] (1.1111111111, -1.9245008973) -- (0.5555555556, -0.9622504486);
\draw [color=black] (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486);
\draw [color=black] (0.0000000000, -1.9245008973) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-3.3333333333, -1.9245008973);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-2.7777777778, -0.9622504486);
\draw [color=black] (-3.3333333333, -1.9245008973) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (-3.3333333333, -1.9245008973) -- (-2.7777777778, -0.9622504486);
\draw [dashed] (-3.3333333333, -1.9245008973) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (-4.4444444444, -1.9245008973) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (3.8888888889, -0.9622504486) -- (2.7777777778, -0.9622504486);
\draw [color=black] (3.8888888889, -0.9622504486) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486);
\draw [color=black] (2.7777777778, -0.9622504486) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.7777777778, -0.9622504486) -- (2.2222222222, -0.0000000000);
\draw [color=black] (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486);
\draw [color=black] (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000);
\draw [color=black] (1.6666666667, -0.9622504486) -- (1.1111111111, -0.0000000000);
\draw [color=black] (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000);
\draw [color=black] (0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-3.8888888889, -0.9622504486) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.7777777778, 0.9622504486);
\draw [color=black] (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000);
\draw [color=black] (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486);
\draw [color=black] (2.2222222222, -0.0000000000) -- (1.6666666667, 0.9622504486);
\draw [color=black] (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486);
\draw [color=black] (1.1111111111, -0.0000000000) -- (0.5555555556, 0.9622504486);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486);
\draw [color=black] (2.7777777778, 0.9622504486) -- (2.2222222222, 1.9245008973);
\draw [color=black] (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486);
\draw [color=black] (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973);
\draw [color=black] (1.6666666667, 0.9622504486) -- (1.1111111111, 1.9245008973);
\draw [color=black] (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973);
\draw [color=black] (0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (-2.7777777778, 0.9622504486) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973);
\draw [color=black] (2.2222222222, 1.9245008973) -- (1.6666666667, 2.8867513459);
\draw [color=black] (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973);
\draw [color=black] (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459);
\draw [color=black] (1.1111111111, 1.9245008973) -- (0.5555555556, 2.8867513459);
\draw [color=black] (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459);
\draw [color=black] (0.0000000000, 1.9245008973) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.2222222222, 1.9245008973) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.5555555556, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (1.1111111111, 3.8490017946);
\draw [color=black] (0.5555555556, 2.8867513459) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (0.5555555556, 2.8867513459) -- (1.1111111111, 3.8490017946);
\draw [color=black] (0.5555555556, 2.8867513459) -- (0.0000000000, 3.8490017946);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (0.0000000000, 3.8490017946);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (-1.1111111111, 3.8490017946);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-1.1111111111, 3.8490017946);
\draw [dashed] (1.1111111111, 3.8490017946) -- (0.0000000000, 3.8490017946);
\draw [color=black] (1.1111111111, 3.8490017946) -- (0.5555555556, 4.8112522432);
\draw [dashed] (0.0000000000, 3.8490017946) -- (-1.1111111111, 3.8490017946);
\draw [color=black] (0.0000000000, 3.8490017946) -- (0.5555555556, 4.8112522432);
\draw [color=black] (0.0000000000, 3.8490017946) -- (-0.5555555556, 4.8112522432);
\draw [color=black] (-1.1111111111, 3.8490017946) -- (-0.5555555556, 4.8112522432);
\draw [dashed] (0.5555555556, 4.8112522432) -- (-0.5555555556, 4.8112522432);
\draw [color=black] (0.5555555556, 4.8112522432) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.5555555556, 4.8112522432) -- (0.0000000000, 5.7735026919);
\node at (0.0,6.23538290725) {\large $e^1$};
\node at (-5.4,-3.11769145362) {\large $e^2$};
\node at (5.4,-3.11769145362) {\large $e^3$};
\node at (4.44444444444,-3.3486315613) {\large $3\rho$};
\node at (5.12222222222,-2.17468601395) {\large $3\rho$};
\node at (3.33333333333,-3.3486315613) {\large $2\rho$};
\node at (2.22222222222,-3.3486315613) {\large $\rho$};
\node at (1.11111111111,-3.3486315613) {\large $\rho$};
\node at (0.0,-3.3486315613) {\large $\rho$};
\node at (-1.11111111111,-3.3486315613) {\large $\rho$};
\node at (-2.22222222222,-3.3486315613) {\large $\rho$};
\node at (-3.33333333333,-3.3486315613) {\large $2\rho$};
\node at (-4.44444444444,-3.3486315613) {\large $3\rho$};
\node at (-5.12222222222,-2.17468601395) {\large $3\rho$};
\node at (4.56666666667,-1.2124355653) {\large $2\rho$};
\node at (-4.56666666667,-1.2124355653) {\large $2\rho$};
\node at (4.01111111111,-0.250185116649) {\large $\rho$};
\node at (-4.01111111111,-0.250185116649) {\large $\rho$};
\node at (3.45555555556,0.712065332001) {\large $\rho$};
\node at (-3.45555555556,0.712065332001) {\large $\rho$};
\node at (2.9,1.67431578065) {\large $\rho$};
\node at (-2.9,1.67431578065) {\large $\rho$};
\node at (2.34444444444,2.6365662293) {\large $\rho$};
\node at (-2.34444444444,2.6365662293) {\large $\rho$};
\node at (1.78888888889,3.59881667795) {\large $\rho$};
\node at (-1.78888888889,3.59881667795) {\large $\rho$};
\node at (1.23333333333,4.5610671266) {\large $2\rho$};
\node at (-1.23333333333,4.5610671266) {\large $2\rho$};
\node at (0.677777777778,5.52331757525) {\large $3\rho$};
\node at (-0.677777777778,5.52331757525) {\large $3\rho$};
\end{tikzpicture}


==> nonop-ball.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\node at (0.0,6.81273317644) {\Huge $e^1$};
\node at (-5.9,-3.40636658822) {\Huge $e^2$};
\node at (5.9,-3.40636658822) {\Huge $e^3$};
\draw [color=black] (-3.2500000000, 0.1443375673) -- (0.5000000000, -0.2886751346);
\draw [color=black] (3.0000000000, 0.5773502692) -- (0.5000000000, -0.2886751346);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.5000000000, -0.2886751346);
\node at (-0.0833333333333,2.16506350946) {\Huge 1};
\node at (-2.75,-1.87638837487) {\Huge 2};
\node at (2.66666666667,-1.73205080757) {\Huge 3};
\end{tikzpicture}


==> nonop-corner.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\node at (0.0,6.81273317644) {\Huge $e^1$};
\node at (-5.9,-3.40636658822) {\Huge $e^2$};
\node at (5.9,-3.40636658822) {\Huge $e^3$};
\draw [color=black] (-3.5000000000, -0.2886751346) -- (-1.0000000000, -2.8867513459);
\draw [color=black] (3.0000000000, 0.5773502692) -- (1.0000000000, -2.8867513459);
\draw [color=black] (-2.0000000000, 2.3094010768) -- (1.2500000000, 3.6084391824);
\node at (-0.25,3.89711431703) {\Huge 1};
\node at (-3.16666666667,-2.02072594216) {\Huge 2};
\node at (3.0,-1.73205080757) {\Huge 3};
\node at (0,0) {\Huge 4};
\end{tikzpicture}


==> oppositecut.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (0.0000000000, 5.7735026919);
\node at (0.0,6.81273317644) {\Huge $e^1$};
\node at (-5.9,-3.40636658822) {\Huge $e^2$};
\node at (5.9,-3.40636658822) {\Huge $e^3$};
\draw [color=black] (-3.5000000000, -0.2886751346) -- (-1.0000000000, -2.8867513459);
\draw [color=black] (3.0000000000, 0.5773502692) -- (1.0000000000, -2.8867513459);
\node at (-3.16666666667,-2.02072594216) {\Huge 2};
\node at (3.0,-1.73205080757) {\Huge 3};
\node at (0.0,0.57735026919) {\Huge 1};
\end{tikzpicture}


==> potential.tikz <==
\begin{tikzpicture}
\path [fill=lightgray] (1.6666666667, -2.8867513459) -- (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -2.8867513459);
\path [fill=lightgray] (1.6666666667, -2.8867513459) -- (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -2.8867513459);
\path [fill=lightgray] (0.5555555556, -2.8867513459) -- (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -2.8867513459);
\path [fill=lightgray] (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -2.8867513459);
\path [fill=lightgray] (-0.5555555556, -2.8867513459) -- (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -2.8867513459);
\path [fill=lightgray] (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -2.8867513459);
\path [fill=lightgray] (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973) -- (-1.6666666667, -2.8867513459);
\path [fill=lightgray] (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -1.9245008973);
\path [fill=lightgray] (2.2222222222, -1.9245008973) -- (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -1.9245008973);
\path [fill=lightgray] (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -1.9245008973);
\path [fill=lightgray] (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -1.9245008973);
\path [fill=lightgray] (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -1.9245008973);
\path [fill=lightgray] (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -1.9245008973);
\path [fill=lightgray] (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -1.9245008973);
\path [fill=lightgray] (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -1.9245008973);
\path [fill=lightgray] (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486) -- (-2.2222222222, -1.9245008973);
\path [fill=lightgray] (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000) -- (2.7777777778, -0.9622504486);
\path [fill=lightgray] (2.7777777778, -0.9622504486) -- (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000) -- (2.7777777778, -0.9622504486);
\path [fill=lightgray] (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000) -- (1.6666666667, -0.9622504486);
\path [fill=lightgray] (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000) -- (1.6666666667, -0.9622504486);
\path [fill=lightgray] (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000) -- (0.5555555556, -0.9622504486);
\path [fill=lightgray] (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000) -- (0.5555555556, -0.9622504486);
\path [fill=lightgray] (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, -0.9622504486);
\path [fill=lightgray] (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, -0.9622504486);
\path [fill=lightgray] (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, -0.9622504486);
\path [fill=lightgray] (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, -0.9622504486);
\path [fill=lightgray] (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000) -- (-2.7777777778, -0.9622504486);
\path [fill=lightgray] (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486) -- (3.3333333333, -0.0000000000);
\path [fill=lightgray] (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486) -- (2.2222222222, -0.0000000000);
\path [fill=lightgray] (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486) -- (2.2222222222, -0.0000000000);
\path [fill=lightgray] (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486) -- (1.1111111111, -0.0000000000);
\path [fill=lightgray] (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486) -- (1.1111111111, -0.0000000000);
\path [fill=lightgray] (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, -0.0000000000);
\path [fill=lightgray] (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, -0.0000000000);
\path [fill=lightgray] (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, -0.0000000000);
\path [fill=lightgray] (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, -0.0000000000);
\path [fill=lightgray] (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, -0.0000000000);
\path [fill=lightgray] (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, -0.0000000000);
\path [fill=lightgray] (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973) -- (2.7777777778, 0.9622504486);
\path [fill=lightgray] (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 0.9622504486);
\path [fill=lightgray] (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 0.9622504486);
\path [fill=lightgray] (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 0.9622504486);
\path [fill=lightgray] (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 0.9622504486);
\path [fill=lightgray] (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 0.9622504486);
\path [fill=lightgray] (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 0.9622504486);
\path [fill=lightgray] (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 0.9622504486);
\path [fill=lightgray] (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 0.9622504486);
\path [fill=lightgray] (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459) -- (2.2222222222, 1.9245008973);
\path [fill=lightgray] (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459) -- (1.1111111111, 1.9245008973);
\path [fill=lightgray] (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459) -- (0.5555555556, 2.8867513459) -- (1.1111111111, 1.9245008973);
\path [fill=lightgray] (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459) -- (0.0000000000, 1.9245008973);
\path [fill=lightgray] (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459) -- (-0.5555555556, 2.8867513459) -- (0.0000000000, 1.9245008973);
\path [fill=lightgray] (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973) -- (-1.6666666667, 2.8867513459) -- (-1.1111111111, 1.9245008973);
\path [fill=lightgray] (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459) -- (-1.6666666667, 2.8867513459) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.8888888889, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.4444444444, -1.9245008973);
\draw [color=black] (3.8888888889, -2.8867513459) -- (2.7777777778, -2.8867513459);
\draw [dashed] (3.8888888889, -2.8867513459) -- (4.4444444444, -1.9245008973);
\draw [color=black] (3.8888888889, -2.8867513459) -- (3.3333333333, -1.9245008973);
\draw [color=black] (2.7777777778, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [dashed] (2.7777777778, -2.8867513459) -- (3.3333333333, -1.9245008973);
\draw [color=black] (2.7777777778, -2.8867513459) -- (2.2222222222, -1.9245008973);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.5555555556, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.2222222222, -1.9245008973);
\draw [color=black] (1.6666666667, -2.8867513459) -- (1.1111111111, -1.9245008973);
\draw [color=black] (0.5555555556, -2.8867513459) -- (-0.5555555556, -2.8867513459);
\draw [color=black] (0.5555555556, -2.8867513459) -- (1.1111111111, -1.9245008973);
\draw [color=black] (0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (0.0000000000, -1.9245008973);
\draw [color=black] (-0.5555555556, -2.8867513459) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.7777777778, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.2222222222, -1.9245008973);
\draw [color=black] (-2.7777777778, -2.8867513459) -- (-3.8888888889, -2.8867513459);
\draw [color=black] (-2.7777777778, -2.8867513459) -- (-2.2222222222, -1.9245008973);
\draw [dashed] (-2.7777777778, -2.8867513459) -- (-3.3333333333, -1.9245008973);
\draw [color=black] (-3.8888888889, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.8888888889, -2.8867513459) -- (-3.3333333333, -1.9245008973);
\draw [dashed] (-3.8888888889, -2.8867513459) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (4.4444444444, -1.9245008973) -- (3.3333333333, -1.9245008973);
\draw [color=black] (4.4444444444, -1.9245008973) -- (3.8888888889, -0.9622504486);
\draw [color=black] (3.3333333333, -1.9245008973) -- (2.2222222222, -1.9245008973);
\draw [dashed] (3.3333333333, -1.9245008973) -- (3.8888888889, -0.9622504486);
\draw [color=black] (3.3333333333, -1.9245008973) -- (2.7777777778, -0.9622504486);
\draw [color=black] (2.2222222222, -1.9245008973) -- (1.1111111111, -1.9245008973);
\draw [color=black] (2.2222222222, -1.9245008973) -- (2.7777777778, -0.9622504486);
\draw [color=black] (2.2222222222, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black] (1.1111111111, -1.9245008973) -- (0.0000000000, -1.9245008973);
\draw [color=black] (1.1111111111, -1.9245008973) -- (1.6666666667, -0.9622504486);
\draw [color=black] (1.1111111111, -1.9245008973) -- (0.5555555556, -0.9622504486);
\draw [color=black] (0.0000000000, -1.9245008973) -- (-1.1111111111, -1.9245008973);
\draw [color=black] (0.0000000000, -1.9245008973) -- (0.5555555556, -0.9622504486);
\draw [color=black] (0.0000000000, -1.9245008973) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-2.2222222222, -1.9245008973);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (-1.1111111111, -1.9245008973) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-3.3333333333, -1.9245008973);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-2.2222222222, -1.9245008973) -- (-2.7777777778, -0.9622504486);
\draw [color=black] (-3.3333333333, -1.9245008973) -- (-4.4444444444, -1.9245008973);
\draw [color=black] (-3.3333333333, -1.9245008973) -- (-2.7777777778, -0.9622504486);
\draw [dashed] (-3.3333333333, -1.9245008973) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (-4.4444444444, -1.9245008973) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (3.8888888889, -0.9622504486) -- (2.7777777778, -0.9622504486);
\draw [color=black] (3.8888888889, -0.9622504486) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.7777777778, -0.9622504486) -- (1.6666666667, -0.9622504486);
\draw [color=black] (2.7777777778, -0.9622504486) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.7777777778, -0.9622504486) -- (2.2222222222, -0.0000000000);
\draw [color=black] (1.6666666667, -0.9622504486) -- (0.5555555556, -0.9622504486);
\draw [color=black] (1.6666666667, -0.9622504486) -- (2.2222222222, -0.0000000000);
\draw [color=black] (1.6666666667, -0.9622504486) -- (1.1111111111, -0.0000000000);
\draw [color=black] (0.5555555556, -0.9622504486) -- (-0.5555555556, -0.9622504486);
\draw [color=black] (0.5555555556, -0.9622504486) -- (1.1111111111, -0.0000000000);
\draw [color=black] (0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (-1.6666666667, -0.9622504486);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.5555555556, -0.9622504486) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-2.7777777778, -0.9622504486);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.9622504486) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-3.8888888889, -0.9622504486);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-2.7777777778, -0.9622504486) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-3.8888888889, -0.9622504486) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.2222222222, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.7777777778, 0.9622504486);
\draw [color=black] (2.2222222222, -0.0000000000) -- (1.1111111111, -0.0000000000);
\draw [color=black] (2.2222222222, -0.0000000000) -- (2.7777777778, 0.9622504486);
\draw [color=black] (2.2222222222, -0.0000000000) -- (1.6666666667, 0.9622504486);
\draw [color=black] (1.1111111111, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.1111111111, -0.0000000000) -- (1.6666666667, 0.9622504486);
\draw [color=black] (1.1111111111, -0.0000000000) -- (0.5555555556, 0.9622504486);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.1111111111, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.5555555556, 0.9622504486);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-2.2222222222, -0.0000000000);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (-1.1111111111, -0.0000000000) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-2.2222222222, -0.0000000000) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (2.7777777778, 0.9622504486) -- (1.6666666667, 0.9622504486);
\draw [color=black] (2.7777777778, 0.9622504486) -- (2.2222222222, 1.9245008973);
\draw [color=black] (1.6666666667, 0.9622504486) -- (0.5555555556, 0.9622504486);
\draw [color=black] (1.6666666667, 0.9622504486) -- (2.2222222222, 1.9245008973);
\draw [color=black] (1.6666666667, 0.9622504486) -- (1.1111111111, 1.9245008973);
\draw [color=black] (0.5555555556, 0.9622504486) -- (-0.5555555556, 0.9622504486);
\draw [color=black] (0.5555555556, 0.9622504486) -- (1.1111111111, 1.9245008973);
\draw [color=black] (0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (-1.6666666667, 0.9622504486);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (0.0000000000, 1.9245008973);
\draw [color=black] (-0.5555555556, 0.9622504486) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-2.7777777778, 0.9622504486);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (-1.6666666667, 0.9622504486) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (-2.7777777778, 0.9622504486) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (2.2222222222, 1.9245008973) -- (1.1111111111, 1.9245008973);
\draw [color=black] (2.2222222222, 1.9245008973) -- (1.6666666667, 2.8867513459);
\draw [color=black] (1.1111111111, 1.9245008973) -- (0.0000000000, 1.9245008973);
\draw [color=black] (1.1111111111, 1.9245008973) -- (1.6666666667, 2.8867513459);
\draw [color=black] (1.1111111111, 1.9245008973) -- (0.5555555556, 2.8867513459);
\draw [color=black] (0.0000000000, 1.9245008973) -- (-1.1111111111, 1.9245008973);
\draw [color=black] (0.0000000000, 1.9245008973) -- (0.5555555556, 2.8867513459);
\draw [color=black] (0.0000000000, 1.9245008973) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-2.2222222222, 1.9245008973);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (-1.1111111111, 1.9245008973) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.2222222222, 1.9245008973) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.5555555556, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (1.1111111111, 3.8490017946);
\draw [color=black] (0.5555555556, 2.8867513459) -- (-0.5555555556, 2.8867513459);
\draw [color=black] (0.5555555556, 2.8867513459) -- (1.1111111111, 3.8490017946);
\draw [color=black] (0.5555555556, 2.8867513459) -- (0.0000000000, 3.8490017946);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (0.0000000000, 3.8490017946);
\draw [color=black] (-0.5555555556, 2.8867513459) -- (-1.1111111111, 3.8490017946);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-1.1111111111, 3.8490017946);
\draw [dashed] (1.1111111111, 3.8490017946) -- (0.0000000000, 3.8490017946);
\draw [color=black] (1.1111111111, 3.8490017946) -- (0.5555555556, 4.8112522432);
\draw [dashed] (0.0000000000, 3.8490017946) -- (-1.1111111111, 3.8490017946);
\draw [color=black] (0.0000000000, 3.8490017946) -- (0.5555555556, 4.8112522432);
\draw [color=black] (0.0000000000, 3.8490017946) -- (-0.5555555556, 4.8112522432);
\draw [color=black] (-1.1111111111, 3.8490017946) -- (-0.5555555556, 4.8112522432);
\draw [dashed] (0.5555555556, 4.8112522432) -- (-0.5555555556, 4.8112522432);
\draw [color=black] (0.5555555556, 4.8112522432) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.5555555556, 4.8112522432) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\node at (-0.5,5.94670777265) {\large $e^1$};
\node at (-4.9,-3.40636658822) {\large $e^2$};
\node at (5.4,-2.54034118443) {\large $e^3$};
\node at (4.44444444444,-2.5660011964) {$3\rho$};
\node at (3.33333333333,-2.5660011964) {$2\rho$};
\node at (3.88888888889,-2.24525104685) {$3\rho$};
\node at (2.22222222222,-2.5660011964) {$\rho$};
\node at (2.77777777778,-2.24525104685) {$2\rho$};
\node at (1.11111111111,-2.5660011964) {$\rho$};
\node at (1.66666666667,-2.24525104685) {$2\rho$};
\node at (0.0,-2.5660011964) {$\rho$};
\node at (0.555555555556,-2.24525104685) {$2\rho$};
\node at (-1.11111111111,-2.5660011964) {$\rho$};
\node at (-0.555555555556,-2.24525104685) {$2\rho$};
\node at (-2.22222222222,-2.5660011964) {$\rho$};
\node at (-1.66666666667,-2.24525104685) {$2\rho$};
\node at (-3.33333333333,-2.5660011964) {$2\rho$};
\node at (-2.77777777778,-2.24525104685) {$2\rho$};
\node at (-4.44444444444,-2.5660011964) {$3\rho$};
\node at (-3.88888888889,-2.24525104685) {$3\rho$};
\node at (3.88888888889,-1.60375074775) {$4\rho$};
\node at (2.77777777778,-1.60375074775) {$3\rho$};
\node at (3.33333333333,-1.2830005982) {$4\rho$};
\node at (1.66666666667,-1.60375074775) {$3\rho$};
\node at (2.22222222222,-1.2830005982) {$4\rho$};
\node at (0.555555555556,-1.60375074775) {$3\rho$};
\node at (1.11111111111,-1.2830005982) {$4\rho$};
\node at (-0.555555555556,-1.60375074775) {$3\rho$};
\node at (0.0,-1.2830005982) {$4\rho$};
\node at (-1.66666666667,-1.60375074775) {$3\rho$};
\node at (-1.11111111111,-1.2830005982) {$4\rho$};
\node at (-2.77777777778,-1.60375074775) {$3\rho$};
\node at (-2.22222222222,-1.2830005982) {$4\rho$};
\node at (-3.88888888889,-1.60375074775) {$4\rho$};
\node at (-3.33333333333,-1.2830005982) {$4\rho$};
\node at (3.33333333333,-0.6415002991) {$5\rho$};
\node at (2.22222222222,-0.6415002991) {$5\rho$};
\node at (2.77777777778,-0.32075014955) {$6\rho$};
\node at (1.11111111111,-0.6415002991) {$5\rho$};
\node at (1.66666666667,-0.32075014955) {$6\rho$};
\node at (0.0,-0.6415002991) {$5\rho$};
\node at (0.555555555556,-0.32075014955) {$6\rho$};
\node at (-1.11111111111,-0.6415002991) {$5\rho$};
\node at (-0.555555555556,-0.32075014955) {$6\rho$};
\node at (-2.22222222222,-0.6415002991) {$5\rho$};
\node at (-1.66666666667,-0.32075014955) {$6\rho$};
\node at (-3.33333333333,-0.6415002991) {$5\rho$};
\node at (-2.77777777778,-0.32075014955) {$6\rho$};
\node at (2.77777777778,0.32075014955) {$7\rho$};
\node at (1.66666666667,0.32075014955) {$7\rho$};
\node at (2.22222222222,0.6415002991) {$8\rho$};
\node at (0.555555555556,0.32075014955) {$7\rho$};
\node at (1.11111111111,0.6415002991) {$8\rho$};
\node at (-0.555555555556,0.32075014955) {$7\rho$};
\node at (0.0,0.6415002991) {$8\rho$};
\node at (-1.66666666667,0.32075014955) {$7\rho$};
\node at (-1.11111111111,0.6415002991) {$8\rho$};
\node at (-2.77777777778,0.32075014955) {$7\rho$};
\node at (-2.22222222222,0.6415002991) {$8\rho$};
\node at (2.22222222222,1.2830005982) {$9\rho$};
\node at (1.11111111111,1.2830005982) {$9\rho$};
\node at (1.66666666667,1.60375074775) {$10\rho$};
\node at (0.0,1.2830005982) {$9\rho$};
\node at (0.555555555556,1.60375074775) {$10\rho$};
\node at (-1.11111111111,1.2830005982) {$9\rho$};
\node at (-0.555555555556,1.60375074775) {$10\rho$};
\node at (-2.22222222222,1.2830005982) {$9\rho$};
\node at (-1.66666666667,1.60375074775) {$10\rho$};
\node at (1.66666666667,2.24525104685) {$11\rho$};
\node at (0.555555555556,2.24525104685) {$11\rho$};
\node at (1.11111111111,2.5660011964) {$12\rho$};
\node at (-0.555555555556,2.24525104685) {$11\rho$};
\node at (0.0,2.5660011964) {$12\rho$};
\node at (-1.66666666667,2.24525104685) {$11\rho$};
\node at (-1.11111111111,2.5660011964) {$12\rho$};
\node at (1.11111111111,3.2075014955) {$12\rho$};
\node at (0.0,3.2075014955) {$12\rho$};
\node at (0.555555555556,3.52825164505) {$12\rho$};
\node at (-1.11111111111,3.2075014955) {$12\rho$};
\node at (-0.555555555556,3.52825164505) {$12\rho$};
\node at (0.555555555556,4.16975194415) {$12\rho$};
\node at (-0.555555555556,4.16975194415) {$12\rho$};
\node at (0.0,4.4905020937) {$12\rho$};
\node at (0.0,5.1320023928) {$12\rho$};
\node at (-0.0,-3.46410161514) {0};
\end{tikzpicture}


==> primal.tikz <==
\begin{tikzpicture}
\draw [color=black] (5.0000000000, -2.8867513459) -- (3.3333333333, -2.8867513459);
\draw [color=black] (5.0000000000, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (1.6666666667, -2.8867513459);
\draw [color=black] (3.3333333333, -2.8867513459) -- (4.1666666667, -1.4433756730);
\draw [color=black] (3.3333333333, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.0000000000, -2.8867513459);
\draw [color=black] (1.6666666667, -2.8867513459) -- (2.5000000000, -1.4433756730);
\draw [color=black] (1.6666666667, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-1.6666666667, -2.8867513459);
\draw [color=black] (0.0000000000, -2.8867513459) -- (0.8333333333, -1.4433756730);
\draw [color=black] (0.0000000000, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-3.3333333333, -2.8867513459);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (-1.6666666667, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-5.0000000000, -2.8867513459);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-3.3333333333, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-5.0000000000, -2.8867513459) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (2.5000000000, -1.4433756730);
\draw [color=black] (4.1666666667, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (0.8333333333, -1.4433756730);
\draw [color=black] (2.5000000000, -1.4433756730) -- (3.3333333333, -0.0000000000);
\draw [color=black] (2.5000000000, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (-0.8333333333, -1.4433756730);
\draw [color=black] (0.8333333333, -1.4433756730) -- (1.6666666667, -0.0000000000);
\draw [color=black] (0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-2.5000000000, -1.4433756730);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (0.0000000000, -0.0000000000);
\draw [color=black] (-0.8333333333, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-4.1666666667, -1.4433756730);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (-2.5000000000, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-4.1666666667, -1.4433756730) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (1.6666666667, -0.0000000000);
\draw [color=black] (3.3333333333, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.0000000000, -0.0000000000);
\draw [color=black] (1.6666666667, -0.0000000000) -- (2.5000000000, 1.4433756730);
\draw [color=black] (1.6666666667, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-1.6666666667, -0.0000000000);
\draw [color=black] (0.0000000000, -0.0000000000) -- (0.8333333333, 1.4433756730);
\draw [color=black] (0.0000000000, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-3.3333333333, -0.0000000000);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (-1.6666666667, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-3.3333333333, -0.0000000000) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (0.8333333333, 1.4433756730);
\draw [color=black] (2.5000000000, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (-0.8333333333, 1.4433756730);
\draw [color=black] (0.8333333333, 1.4433756730) -- (1.6666666667, 2.8867513459);
\draw [color=black] (0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-2.5000000000, 1.4433756730);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (0.0000000000, 2.8867513459);
\draw [color=black] (-0.8333333333, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (-2.5000000000, 1.4433756730) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.0000000000, 2.8867513459);
\draw [color=black] (1.6666666667, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-1.6666666667, 2.8867513459);
\draw [color=black] (0.0000000000, 2.8867513459) -- (0.8333333333, 4.3301270189);
\draw [color=black] (0.0000000000, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (-1.6666666667, 2.8867513459) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (-0.8333333333, 4.3301270189);
\draw [color=black] (0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (-0.8333333333, 4.3301270189) -- (0.0000000000, 5.7735026919);
\draw [color=black] (0, 5.7735026919) -- (0.0, 7.50555349947);
\draw [color=black] (-5.0, -2.88675134595) -- (-6.5, -3.75277674973);
\draw [color=black] (5.0, -2.88675134595) -- (6.5, -3.75277674973);
\node at (-0.75,6.37972047455) {\Huge $e^1$};
\node at (-5.15,-3.83937929011) {\Huge $e^2$};
\node at (5.9,-2.54034118443) {\Huge $e^3$};
\node[opacity=0] at (0.0,-6.81273317644) {t};
\end{tikzpicture}

